You Don't Know When I Will Arrive: Unpredictable Controller Synthesis for Temporal Logic Tasks

In this paper, we investigate the problem of synthesizing controllers for temporal logic specifications under security constraint. We assume that there exists a passive intruder (eavesdropper) that can partially observe the behavior of the system. For the purpose of security, we require that the system's behaviors are unpredictable in the sense that the intruder cannot determine for sure that the system will exactly accomplish the task in $K$ steps ahead. This problem is particularly challenging since future information is involved in the synthesis process. We propose a novel information structure that predicts the effect of control in the future. A sound and complete algorithm is developed to synthesize a controller which ensures both task completion and security guarantee. The proposed approach is illustrated by a case study of robot task planning.

==> fig-DFA.tex <==
 \begin{tikzpicture}
[
acc/.style={circle, draw=black!255, fill=white!255, very thick, double,minimum height=6mm,minimum width=8mm,rounded corners = 1mm},
nor/.style={circle, draw=black!255, fill=white!255, very thick, minimum height=6mm,minimum width=6mm},
]
	\node [nor](q1)at(0,0){$s_{1}$};
	\node [nor](q2)at(2.5,0){$s_{2}$};
	\node [acc](q3)at(0,2){$s_{3}$};
	\node [nor](q4)at(2.5,2){$s_{F}$};


\draw[-{Stealth}] (-0.8,0) -- (-0.35,0);
%\draw[-{Stealth}] (0,0.35) -- (0,0.7)-- (4,0.7)--(4,0.3);
\draw[-{Stealth}] (q1) -- (q3);
\draw[-{Stealth}] (q1) -- (q2);
\draw[-{Stealth}] (q2) -- (q3);
\draw[-{Stealth}] (q3) -- (q4);
\draw[-{Stealth}] (q1) .. controls +(right:10mm) and +(down:10mm) .. (q1);
\draw[-{Stealth}] (q2) .. controls +(right:10mm) and +(down:10mm) .. (q2);
\draw[-{Stealth}] (q4) .. controls +(right:10mm) and +(down:10mm) .. (q4);


\node (c12)at(1.25,0.2){$P_{1} \wedge \neg P_{2}$};
\node (c23)at(1.8,0.9){$ P_{2}$};
\node (c22)at(3.3,-0.65){$\neg P_{2}$};
\node (c11)at(0.55,-0.65){$\neg P_{1}$};
\node (c34)at(1.25,2.2){$1$};
\node (c44)at(3.1,1.35){$1$};
\node (c13)at(-0.65,0.9){$P_{1} \wedge P_{2}$};
\end{tikzpicture}

==> fig-product.tex <==
\begin{tikzpicture}
[
square/.style={rectangle, draw=black!255, fill=white!255, very thick, minimum height=6mm,minimum width=8mm,rounded corners = 1mm},
]
    \node [square](q1)at(0,0){$x_{1}$};
	\node [square](q2)at(1.5,0){$x_{2}$};
	\node [square](q3)at(3,1.5){$x_{3}$};
	\node [square](q4)at(3,0){$x_{4}$};
	\node [square](q5)at(3,-1.5){$x_{5}$};
	\node [square](q6)at(4.5,0){$x_{6}$};
	\node [square](q7)at(6,0){$x_{7}$};
	\node (c12)at(0.75,0.2){$c_{1}$};
	\node (c23)at(2.1,0.85){$c_{2}$};
	\node (c25)at(2.1,-0.8){$c_{1}$};
	\node (c24)at(2.25,0.2){$c_{1}$};
	\node (c36)at(3.9,0.85){$c_{1}$};
	\node (c43)at(3.2,0.75){$c_{2}$};
	\node (c45)at(2.7,-0.75){$c_{1}$};
	\node (c46)at(3.75,0.2){$c_{1}$};
	\node (c54)at(3.3,-0.75){$c_{1}$};
	\node (c56)at(3.9,-0.85){$c_{2}$};
	\node (c77)at(6.5,0.55){$c_{1}$};
	\node (c67)at(5.25,0.2){$c_{1}$};
	
\draw [-{Stealth}](0,0.8) --(0,0.32);
\draw [-{Stealth}](2.9,-0.3) --(2.9,-1.2);
\draw [-{Stealth}](3.1,-1.2) --(3.1,-0.3);
\draw[-{Stealth}] (q1) -- (q2);
\draw[-{Stealth}] (q2) -- (q4);
\draw[-{Stealth}] (q2) -- (q3);
\draw[-{Stealth}] (q2) -- (q5);
\draw[-{Stealth}] (q3) -- (q6);
\draw[-{Stealth}] (q4) -- (q3);
\draw[-{Stealth}] (q4) -- (q6);
\draw[-{Stealth}] (q5) -- (q6);
\draw[-{Stealth}] (q6) -- (q7);
\draw[-{Stealth}] (q7) .. controls +(right:10mm) and +(up:10mm) .. (q7);

\end{tikzpicture}

==> fig-transition-model.tex <==
\begin{tikzpicture}
[
square/.style={rectangle, draw=black!255, fill=white!255, very thick, minimum height=6mm,minimum width=8mm,rounded corners = 1mm},
]
    \node [square](q1)at(0,0){$1$};
	\node [square](q2)at(1.5,0){$2$};
	\node [square](q3)at(3,1.5){$3$};
	\node [square](q4)at(3,0){$4$};
	\node [square](q5)at(3,-1.5){$5$};
	\node [square](q6)at(4.5,0){$6$};
	\node (c12)at(0.75,0.2){$c_{1}$};
	\node (c23)at(2.1,0.85){$c_{2}$};
	\node (c25)at(2.1,-0.8){$c_{1}$};
	\node (c24)at(2.25,0.2){$c_{1}$};
	\node (c36)at(3.9,0.85){$c_{1}$};
	\node (c43)at(3.2,0.75){$c_{2}$};
	\node (c45)at(2.7,-0.75){$c_{1}$};
	\node (c46)at(3.75,0.2){$c_{1}$};
	\node (c54)at(3.3,-0.75){$c_{1}$};
	\node (c56)at(3.9,-0.85){$c_{2}$};
	\node (c66)at(5,0.55){$c_{1}$};
\draw [-{Stealth}](0,0.8) --(0,0.32);
\draw [-{Stealth}](2.9,-0.3) --(2.9,-1.2);
\draw [-{Stealth}](3.1,-1.2) --(3.1,-0.3);
\draw[-{Stealth}] (q1) -- (q2);
\draw[-{Stealth}] (q2) -- (q4);
\draw[-{Stealth}] (q2) -- (q3);
\draw[-{Stealth}] (q2) -- (q5);
\draw[-{Stealth}] (q3) -- (q6);
\draw[-{Stealth}] (q4) -- (q3);
\draw[-{Stealth}] (q4) -- (q6);
\draw[-{Stealth}] (q5) -- (q6);
\draw[-{Stealth}] (q6) .. controls +(right:10mm) and +(up:10mm) .. (q6);
\end{tikzpicture} 
